Macro Control and Capability Evaluation of Black-Box World Models: A Two-Regime Framework for LLM-Agent Markets

Large language model (LLM) agents can be organized into multi-agent markets that act as world models, mapping macro information to emergent macro dynamics while the evaluator observes only macro inputs and outputs. This paper separates a model's capability into two stages that a single aggregate score cannot separate: information simulation, from macro information to micro behavior, and macro emergence, from micro behavior to the macro outcome. We introduce a soft macro-control method that announces a public reference path day by day without touching individual decisions, orders, or matching, and a two-regime evaluation framework that measures both stages from macro observations alone. In the reference-only regime the symmetric true and flipped references share a common level R, which measures realization under the announced reference, while their paired gap B measures structural bias; in the information-injection regime external information dilutes the reference, so only the true-flipped gap Delta remains interpretable. On five single-index LLM-agent markets, announcing a target path shifts the realized path toward the announced target on both announced references under both information conditions. Relative to the no-reference path, the tracking score is higher by 0.306 and 0.415 without news and by 0.183 and 0.329 with news; within the stock/cash scan structural bias is lowest at 70/30 (B=0.042); realization peaks at a 3:7 technical share (R=0.894 versus 0.358 for technical-only); and Delta is 0.0341 with fundamental data and 0.0487 with news. Both stages use the same two observable scores, each read in the regime where it is interpretable.

==> figs/fig1_framework_tikz.tex <==
% Column-width redraw of the framework figure (Figure 1).
% Units are points; base size is \footnotesize (8pt) so labels stay legible.
\begin{tikzpicture}[
  x=1pt, y=1pt,
  font=\footnotesize,
  >={Stealth[length=1.5mm,width=1.1mm]},
  box/.style={draw, rounded corners=1pt, align=center, inner sep=2.2pt, line width=0.5pt},
  wbox/.style={box, fill=black!10},
  dashbox/.style={draw, dashed, rounded corners=1pt, align=center, inner sep=2.2pt, line width=0.5pt},
  arm/.style={->, line width=0.6pt},
  darm/.style={->, dashed, line width=0.5pt},
  lbl/.style={font=\scriptsize, align=center, inner sep=0.6pt},
  pttl/.style={anchor=north west, font=\footnotesize\bfseries},
  frame/.style={rounded corners=1.5pt, line width=0.5pt}
]

% ---------------- top: the black-box map ----------------
\node[box] (in) at (-79,0) {macro input\\ $M_{\mathrm{in}}$};
\node[wbox, minimum width=92pt] (w) at (0,0)
  {micro behavior\\ $B_{\mathrm{micro}}$ (internal)\\[0.6pt] \scriptsize unobserved by evaluator};
\node[box] (out) at (81,0) {macro output\\ $M_{\mathrm{out}}$};
\draw[arm] (in) -- (w);
\draw[arm] (w) -- (out);
\node[lbl, above=0.5pt of w] {black-box world model $\W$};
\node[lbl, below=3pt of w] (ref)
  {public macro reference $M^{\mathrm{ref}}$ (announced each trading day)};
\draw[darm] (ref.north) -- (w.south);

% ---------------- (a) reference-only regime ----------------
\draw[frame] (-114,-34) rectangle (54,-134);
\node[pttl] at (-111,-36) {(a) reference-only regime};

\node[box, minimum width=60pt] (t1) at (-72,-59) {true ref\\ $M^{\mathrm{T}}$};
\node[wbox, minimum width=13pt, minimum height=10pt] (w1) at (-19,-59) {$\W$};
\node[anchor=west] (tsr) at (-7,-59) {$\mathrm{TSR}$};
\draw[arm] (t1.east) -- (w1.west);
\draw[arm] (w1.east) -- (tsr.west);

\node[box, minimum width=60pt] (t2) at (-72,-83) {flipped ref\\ $M^{\mathrm{F}}=2000-M^{\mathrm{T}}$};
\node[wbox, minimum width=13pt, minimum height=10pt] (w2) at (-19,-83) {$\W$};
\node[anchor=west] (fsr) at (-7,-83) {$\mathrm{FSR}$};
\draw[arm] (t2.east) -- (w2.west);
\draw[arm] (w2.east) -- (fsr.west);

\node[anchor=west, align=left] at (-106,-103)
  {$R=\tfrac{1}{2}(\mathrm{TSR}+\mathrm{FSR})$\ \ (common level)};
\node[anchor=west, align=left] at (-106,-120)
  {$B=\sqrt{\E_i[\D_i^2]}$\ \ (RMS paired gap)};

% ---------------- (b) information-injection regime ----------------
\draw[frame] (-114,-140) rectangle (80,-234);
\node[pttl] at (-111,-146) {(b) information-injection regime};

\node[box, minimum width=84pt] (r1) at (-64,-170)
  {reference path $M^{\mathrm{ref}}$\\ (true\,/\,flipped)};
\node[wbox, minimum width=13pt, minimum height=10pt] (w3) at (2,-170) {$\W$};
\node[anchor=west, align=left] (tf) at (14,-170) {$\mathrm{TSR}$, $\mathrm{FSR}$};
\draw[arm] (r1.east) -- (w3.west);
\draw[arm] (w3.east) -- (tf.west);

\node[dashbox, minimum width=88pt] (ext) at (2,-198)
  {external information\\ news\,/\,fundamental data};
\draw[darm] (ext.north) -- (w3.south);

\node[anchor=west, align=left] at (-108,-216)
  {interpret only $\D=\mathrm{TSR}-\mathrm{FSR}$};
\node[anchor=west, align=left] at (-108,-227)
  {absolute $\mathrm{TSR}$, $\mathrm{FSR}$ not comparable};

\end{tikzpicture}







